Energy efficient coded random access for the wireless uplink

We discuss the problem of designing channel access architectures for enabling fast, low-latency, grant-free and uncoordinated uplink for densely packed wireless nodes. Specifically, we study random-access codes, previously introduced for the AWGN multiple-access channel (MAC) by Polyanskiy'2017, in the practically more relevant case of users subject to Rayleigh fading, when channel gains are unknown to the decoder. We propose a random coding achievability bound, which we analyze both non-asymptotically (at finite blocklength) and asymptotically. As a candidate practical solution, we propose an explicit sparse-graph based coding scheme together with an alternating belief-propagation decoder. The latter's performance is found to be surprisingly close to the finite-blocklength bounds. Our main findings are twofold. First, just like in the AWGN MAC we see that jointly decoding large number of users leads to a surprising phase transition effect, where at spectral efficiencies below a critical threshold (5-15 bps/Hz depending on reliability) a perfect multi-user interference cancellation is possible. Second, while the presence of Rayleigh fading significantly increases the minimal required energy-per-bit $E_b/N_0$ (from about 0-2 dB to about 8-11 dB), the inherent randomization introduced by the channel makes it much easier to attain the optimal performance via iterative schemes. In all, it is hoped that a principled definition of the random-access model together with our information-theoretic analysis will open the road towards unified benchmarking and comparison performance of various random-access solutions, such as the currently discussed candidates (MUSA, SCMA, RSMA) for the 5G/6G.

==> tikz/TIT_ebn0_mu/main.tex <==
% See http://pgfplots.sourceforge.net/gallery.html for more details
\begin{tikzpicture}[define rgb/.code={\definecolor{mycolor}{RGB}{#1}},
                    rgb color/.style={define rgb={#1},mycolor}]

\def\DataPath{tikz/TIT_ebn0_mu/data}
\begin{axis}[
    % Setup the overall figure size
    width=\FigureWidth, height=\FigureHeight,
    % Set up axes names
    xlabel={$\mathcal{E}$, dB},
    ylabel={$\mu$},
    % ylabel style={yshift=\XShift},
    % Set axes limits
    xmin=\XMin,    xmax=\XMax,
    ymin=0, ymax=\YMax,
    % Adjust legend position and cell alignment
    legend cell align={left},
    legend style={at={(0.99,0.01)}, anchor=south east, nodes={scale=\LegendScale, transform shape}},
    axis line style={latex-latex},
    grid=both,
    grid style={line width=.1pt, draw=gray!20},
    major grid style={line width=.2pt,draw=gray!50},
    tick align=inside,
    tickpos=left
]

\addplot[
    color=magenta,
    mark=o,
    line width=\LineWidth,
    ]
table[x=EPS,y=MU]{\DataPath/pe\DataSuffix_optimal.dat};

\addplot[
    rgb color={217, 84, 26},
    mark=asterisk,
    mark size = \MarkerSize,
    line width=\LineWidth,
    ]
table[x=EPS,y=MU]{\DataPath/pe\DataSuffix_achievability.dat};

\addplot[
    color=red,
    mark=triangle,
    mark size = \MarkerSize,
    line width=\LineWidth,
    ]
table[x=EPS,y=MU]{\DataPath/pe\DataSuffix_ml.dat};

\addplot[
    rgb color={0, 128, 0},
    mark=x,
    dash pattern={on 4pt off 1pt},
    mark size = \MarkerSize,
    line width=\LineWidth,
    ]
table[x=EPS,y=MU]{\DataPath/pe\DataSuffix_converse_iid.dat};

\addplot[
    color=blue,
    mark=+,
    mark size = \MarkerSize,
    line width=\LineWidth,
    ]
table[x=EPS,y=MU]{\DataPath/pe\DataSuffix_converse.dat};

\addlegendentry[align=left]{Optimal decoder \\ (Replica method)}
\addlegendentry[align=left]{Achievability Theorem \ref{th:asymp1}}
\addlegendentry[align=left]{ML bound from \citep{reeves2012sampling}}
\addlegendentry[align=left]{Converse (i.i.d. codebook)}
\addlegendentry[align=left]{Converse}

\end{axis}
\end{tikzpicture}


==> tikz/TIT_ebn0_mu/single_column_1e-1.tex <==
\def\LineWidth{1pt}
\def\MarkerSize{2pt}
\def\FigureWidth{\textwidth}
\def\FigureHeight{8cm}
\def\LegendScale{1.0}
\def\XMin{7.5}
\def\XMax{24.5}
\def\YMax{0.1}
\def\DataSuffix{1e-1}


==> tikz/TIT_ebn0_mu/single_column_1e-3.tex <==
\def\LineWidth{1pt}
\def\MarkerSize{2pt}
\def\FigureWidth{\textwidth}
\def\FigureHeight{8cm}
\def\LegendScale{1.0}
\def\XMin{27}
\def\XMax{60}
\def\YMax{0.2}
\def\DataSuffix{1e-3}


==> tikz/ebno_ka_aloha/main.tex <==
% See http://pgfplots.sourceforge.net/gallery.html for more details
\begin{tikzpicture}[define rgb/.code={\definecolor{mycolor}{RGB}{#1}},
                    rgb color/.style={define rgb={#1},mycolor}]
\begin{axis}[
    % Setup the overall figure size
    width=\FigureWidth, height=\FigureHeight,
    % Ste up logariphmic scale for Y axis
    % Set up axes names
    xlabel={$K_a$},
    ylabel={${E_b}/{N_0}$, dB},
    ylabel style={yshift=-0.6mm},
    % Set axes limits
    xmin=0,    xmax=250,
    ymin=7, ymax=22,
    % Adjust legend position and cell alignment
    legend cell align={left},
    legend style={at={\LegendPositioning}, anchor=south west, nodes={scale=\LegendScale, transform shape}},
    axis line style={latex-latex},
    grid=both,
    grid style={line width=.1pt, draw=gray!20},
    major grid style={line width=.2pt,draw=gray!50},
    tick align=inside,
    tickpos=left
]
\addplot[
    rgb color={80, 80, 180},
    mark=x,
    mark size = \MarkerSize,
    line width=\LineWidth,
    ]
table[x=KA,y=EBNO]{tikz/ebno_ka_aloha/data/aloha1_fbl.dat};
\addplot[
    color=red,
    mark=x,
    mark size = \MarkerSize,
    line width=\LineWidth,
    ]
table[x=KA,y=EBNO]{tikz/ebno_ka_aloha/data/aloha4_fbl.dat};
\addplot[
    rgb color={80, 80, 180},
    mark=+,
    mark size = \MarkerSize,
    line width=\LineWidth,
    ]
table[x=KA,y=EBNO]{tikz/ebno_ka_aloha/data/aloha1_ldpc.dat};
\addplot[
    color=red,
    mark=+,
    mark size = \MarkerSize,
    line width=\LineWidth,
    ]
table[x=KA,y=EBNO]{tikz/ebno_ka_aloha/data/aloha4_ldpc.dat};
\addplot[
    rgb color={80, 180, 80},
    mark=none,
    line width=\LineWidth,
    ]
table[x=KA,y=EBNO]{tikz/ebno_ka_aloha/data/tin.dat};
\addplot[
    color=black,
    dash pattern={on 4pt off 1pt},
    mark=none,
    line width=\LineWidth,
    ]
table[x=KA,y=EBNO]{tikz/ebno_ka_aloha/data/shamai_bettesh.dat};
\addplot[
    color=blue,
    mark=none,
    line width=\LineWidth,
    ]
table[x=KA,y=EBNO]{tikz/ebno_ka_aloha/data/converse.dat};
\addplot[
    color=magenta,
    dash pattern={on 4pt off 1pt},
    mark=none,
    line width=\LineWidth,
    ]
table[x=KA,y=EBNO]{tikz/ebno_ka_aloha/data/optimal_decoder.dat};
% Specify legend names
\legend{
1-ALOHA using genie+FBL bound,
4-ALOHA using genie+FBL bound,
1-ALOHA using LDPC scheme,
4-ALOHA using LDPC scheme,
Treat interference as noise (TIN),
Shamai-Bettesh capacity bound,
Converse,
Optimal Decoder (Replica method)
}
\end{axis}
\end{tikzpicture}


==> tikz/ebno_ka_aloha/single_column.tex <==
\def\LineWidth{1pt}
\def\MarkerSize{3pt}
\def\FigureWidth{\textwidth}
\def\FigureHeight{8cm}
\def\LegendPositioning{(0.335,0.42)}
\def\LegendScale{1.0}

==> tikz/ebno_pupe/main.tex <==
% See http://pgfplots.sourceforge.net/gallery.html for more details
\begin{tikzpicture}[define rgb/.code={\definecolor{mycolor}{RGB}{#1}},
                    rgb color/.style={define rgb={#1},mycolor}]
\begin{axis}[
    % Setup the overall figure size
    width=\FigureWidth, height=\FigureHeight,
    % Ste up logariphmic scale for Y axis
    ymode=log,
    % Set up axes names
    xlabel={${E_b}/{N_0}$, dB},
    ylabel={PUPE},
    % Set axes limits
    xmin=6,    xmax=22,
    ymin=8e-3, ymax=0.5,
    % Adjust legend position and cell alignment
    legend cell align={left},
    legend style={at={(0.01,0.01)}, anchor=south west},
    axis line style={latex-latex},
    grid=both,
    grid style={line width=.1pt, draw=gray!20},
    major grid style={line width=.2pt,draw=gray!50},
    tick align=inside,
    tickpos=left
]
\addplot[
    rgb color={80, 180, 80},
    mark=+,
    mark size = \MarkerSize,
    line width=\LineWidth,
    ]
table[x=EBNO,y=PUPE]{tikz/ebno_pupe/data/ka_50.dat};

\addplot[
    color=blue,
    mark=asterisk,
    mark size = \MarkerSize,
    line width=\LineWidth,
    ]
table[x=EBNO,y=PUPE]{tikz/ebno_pupe/data/ka_150.dat};
\addplot[
    color=magenta,
    mark=x,
    mark size = \MarkerSize,
    line width=\LineWidth,
    ]
table[x=EBNO,y=PUPE]{tikz/ebno_pupe/data/ka_250.dat};
% Specify legend names
\legend{$K_a=50$, $K_a=150$, $K_a=250$}
\end{axis}
\end{tikzpicture}


==> tikz/ebno_pupe/single_column.tex <==
\def\LineWidth{1pt}
\def\MarkerSize{2pt}
\def\FigureWidth{\textwidth}
\def\FigureHeight{8cm}


==> tikz/factor_fading/main.tex <==
%================================================================================================
% Define sub-variables
\def\TotalNodeSpan{(\TannerHorizontalSpacing * (\NVariable - 1) + 2 * \TannerBoxSpacing)}
\def\FuncNodeSpan{0.8 * \TotalNodeSpan}
\def\FuncNodeMargin{0.1 * \TotalNodeSpan}
\def\FuncHorizontalSpacing{\FuncNodeSpan / (\NVariable - 1)}
\def\ArrowInclination{\FuncNodeMargin / \FuncTannerSpacing}
\def\FuncNodeY{-\TannerVerticalSpacing / 2-\FuncTannerSpacing}
\def\FadingNodeY{-\TannerVerticalSpacing / 2 - \FuncTannerSpacing - \FuncFadingSpacing}
\def\FadingPdfNodeY{-\TannerVerticalSpacing / 2 - \FuncTannerSpacing -1.6 *  \FuncFadingSpacing}
%================================================================================================
% Define nodes and lines format
\tikzstyle{TannerBox} = [
    rectangle, draw, align=center, rounded corners=1mm, dashed,
    minimum height = {\TannerBoxHeight * (\TannerVerticalSpacing + 2 * \NodeDiameter)}, % TODO: get in node diameter
    minimum width =  {\TannerBoxWidth * (\TannerHorizontalSpacing * (\NVariable - 1) + 2 * \NodeDiameter)},
    ]
\tikzstyle{CheckNode} = [rectangle, draw, solid, rounded corners=0mm, fill=blue, minimum height=\NodeDiameter, minimum width=\NodeDiameter]
\tikzstyle{VarNode} = [circle, draw, solid, fill=red, minimum height=\NodeDiameter]
\tikzstyle{FuncNode} = [
regular polygon,
regular polygon sides=3,
draw,
scale=0.75,
minimum height=\NodeDiameter,
fill=green
]
\tikzstyle{FadingNode} = [diamond, aspect=2, draw, solid, rounded corners=0mm, fill=magenta, minimum width=2.4*\NodeDiameter, minimum height=1.2*\NodeDiameter]
\tikzstyle{FadingNodePdf} = [
    rectangle, draw, solid, align=center, rounded corners=1mm,
    minimum height = 1,
    minimum width =  1,
    ]
\tikzstyle{line} = [-,
    draw, solid
]
%================================================================================================
% Define Tanner graph plot
% TODO: replace global variables with parameters
\def\Tanner {
% Place check nodes
\foreach \i in {1, ..., \NCheck}
{
    \node at ({(\i - (\NCheck + 1) / 2) * \TannerHorizontalSpacing + \TannerBoxShift}, {\TannerVerticalSpacing / 2}) [CheckNode] (c\i\graphname) {};
}
%Place variable nodes
\foreach \i in {1, ..., \NVariable}
{
    \node at ({(\i - (\NVariable + 1) / 2) * \TannerHorizontalSpacing + \TannerBoxShift}, {-\TannerVerticalSpacing / 2}) [VarNode] (v\i\graphname) {};
}
% Draw edges manually
\path [line] (c1\graphname) -- (v1\graphname);
\path [line] (c1\graphname) -- (v2\graphname);
\path [line] (c1\graphname) -- (v4\graphname);

\path [line] (c2\graphname) -- (v2\graphname);
\path [line] (c2\graphname) -- (v6\graphname);

\path [line] (c3\graphname) -- (v3\graphname);
\path [line] (c3\graphname) -- (v4\graphname);

\path [line] (c4\graphname) -- (v4\graphname);
\path [line] (c4\graphname) -- (v5\graphname);
\path [line] (c4\graphname) -- (v8\graphname);

\path [line] (c5\graphname) -- (v6\graphname);

\path [line] (c6\graphname) -- (v5\graphname);
\path [line] (c6\graphname) -- (v7\graphname);
\path [line] (c6\graphname) -- (v8\graphname);
}
%================================================================================================
%================================================================================================
% https://cremeronline.com/LaTeX/minimaltikz.pdf
\begin{tikzpicture}[->,
    align=center,
    xscale=\MainScaleX,
    yscale=\MainScaleY,
]
% Plot boxes for tanner graph
\node at (-\TannerBoxSpacing, 0) [TannerBox] (TannerLeft) {};
\node at (\TannerBoxSpacing, 0) [TannerBox] (TannerLeft) {};
\node [above] at (-\TannerBoxSpacing, 0.8 * \TannerVerticalSpacing) {$\mathcal{C}$};
\node [above] at (+\TannerBoxSpacing, 0.8 * \TannerVerticalSpacing) {$\mathcal{C}$};
% Plot Tanner graphs
{
\def\TannerBoxShift{-\TannerBoxSpacing}
\def\graphname{G1}
\Tanner
}
{
\def\TannerBoxShift{+\TannerBoxSpacing}
\def\graphname{G2}
\Tanner
}
% Plot functional nodes
\foreach \i in {1, ..., \NVariable}
{
    \node at ({(\i - (\NVariable + 1) / 2))*\FuncHorizontalSpacing}, \FuncNodeY) [FuncNode] (func\i) {};
}
% Plot arrows between functional nodes and fading variable nodes
\foreach \i in {1, ..., \NVariable}
{
    \def\graphname{G1}
    \path [line] (v\i\graphname) -- (func\i);
    \def\graphname{G2}
    \path [line] (v\i\graphname) -- (func\i);
}
% Plot fading nodes
\node at ({-\FuncNodeSpan / 2}, \FadingNodeY) [FadingNode] (fading1) {};
\node at ({+\FuncNodeSpan / 2}, \FadingNodeY) [FadingNode] (fading2) {};

% Plot arrows between functional nodes and fading variable nodes
\foreach \i in {1, ..., \NVariable}
{
    \path [line] (fading1) -- (func\i);
    \path [line] (fading2) -- (func\i);
}
% Plot channel estimate PDF nodes and corresponding arrows
\node at ({-\FuncNodeSpan / 2}, \FadingPdfNodeY) [FadingNodePdf] (fadingPdf1) {$p\left(H_1\right)$};
\node at ({+\FuncNodeSpan / 2}, \FadingPdfNodeY) [FadingNodePdf] (fadingPdf2) {$p\left(H_2\right)$};
\path [line] (fading1) -- (fadingPdf1);
\path [line] (fading2) -- (fadingPdf2);

% Plot message types arrows
\draw [thick]
({-\TotalNodeSpan / 2}, {-\TannerVerticalSpacing / 2 - \MessageArrowMargin * \FuncTannerSpacing})
--
+({\ArrowInclination * \MessageArrowLength * \FuncTannerSpacing}, {-\MessageArrowLength * \FuncTannerSpacing})
node [midway, left={\MessageArrowMargin*\TannerHorizontalSpacing}] (TextNode) {Message 4};

\draw [thick]
({-\FuncNodeSpan / 2- 2 * \MessageArrowMargin *  \FuncTannerSpacing * \ArrowInclination}, {\FuncNodeY +\MessageArrowMargin * \FuncTannerSpacing})
--
+({-\ArrowInclination * \MessageArrowLength * \FuncTannerSpacing}, {\MessageArrowLength * \FuncTannerSpacing})
node [midway, left=0.1*\TannerHorizontalSpacing](TextNode) {Message 3};

\draw [thick]
({-\FuncNodeSpan / 2 - 2 * \MessageArrowMargin * \FuncTannerSpacing*\ArrowInclination*\ArrowInclination}, {\FuncNodeY - \MessageArrowMargin * \FuncFadingSpacing})
--
+(0, {-\MessageArrowLength * \FuncFadingSpacing})
node [midway, left=0.1*\TannerHorizontalSpacing](TextNode) {Message 1};

\draw [thick]
({-\FuncNodeSpan / 2 - 2 * \MessageArrowMargin * \FuncTannerSpacing*\ArrowInclination*\ArrowInclination},{\FadingNodeY+ \MessageArrowMargin * \FuncFadingSpacing})
--
+(0, {\MessageArrowLength * \FuncFadingSpacing})
node [midway, left=0.1*\TannerHorizontalSpacing](TextNode) {Message 2};
\end{tikzpicture}

==> tikz/factor_fading/single_column.tex <==
\def\MainScaleX{1.0}
\def\MainScaleY{1.0}
\def\NVariable{8}
\def\NCheck{6}
\def\NodeDiameter{10}
\def\TannerHorizontalSpacing{0.6}
\def\TannerVerticalSpacing{1.2}
\def\TannerBoxSpacing{3.0}
\def\TannerBoxHeight{2.54}
\def\TannerBoxWidth{6}
\def\FuncTannerSpacing{2.4}
\def\FuncFadingSpacing{2.0}
\def\MessageArrowLength{0.3}
\def\MessageArrowMargin{0.1}


==> tikz/fer_blind/main.tex <==
% See http://pgfplots.sourceforge.net/gallery.html for more details
\begin{tikzpicture}[define rgb/.code={\definecolor{mycolor}{RGB}{#1}},
                    rgb color/.style={define rgb={#1},mycolor}]
\begin{axis}[
    % Setup the overall figure size
    width=\FigureWidth, height=\FigureHeight,
    % Ste up logariphmic scale for Y axis
    ymode=log,
    % Set up axes names
    xlabel={${E_b}/{N_0}$, dB},
    ylabel={$P_e$},
    % Set axes limits
    xmin=6,    xmax=22.1,
    ymin=6e-3, ymax=0.4,
    % Adjust legend position and cell alignment
    legend cell align={left},
    legend style={at={(0.99,0.99)}, anchor=north east},
    axis line style={latex-latex},
    grid=both,
    grid style={line width=.1pt, draw=gray!20},
    major grid style={line width=.2pt,draw=gray!50},
    tick align=inside,
    tickpos=left
]
\addplot[
    color=red,
    mark=diamond,
    mark size = \MarkerSize,
    line width=\LineWidth,
    ]
table[x=EBNO,y=FER]{tikz/fer_blind/data/k\NumUsers_blind.dat};

\ifthenelse{\equal{\NumUsers}{4}}
{}
{
\addplot[
    color=blue,
    mark=+,
    mark size = \MarkerSize,
    line width=\LineWidth,
    ]
table[x=EBNO,y=FER]{tikz/fer_blind/data/k\NumUsers_known_k.dat};
}
\addplot[
    rgb color={0, 128, 0},
    mark=square,
    mark size = \MarkerSize,
    line width=\LineWidth,
    ]
table[x=EBNO,y=FER]{tikz/fer_blind/data/k\NumUsers_known_kh.dat};
\addplot[
    rgb color={0, 115, 189},
    mark=o,
    mark size = \MarkerSize,
    line width=\LineWidth,
    ]
table[x=EBNO,y=FER]{tikz/fer_blind/data/k\NumUsers_fbl.dat};
\addplot[
    % rgb color={225, 122, 0},
    rgb color={217, 84, 26},
    mark=x,
    mark size = \MarkerSize,
    line width=\LineWidth,
    ]
table[x=EBNO,y=FER]{tikz/fer_blind/data/k\NumUsers_converse.dat};
% Specify legend names
\ifthenelse{\equal{\NumUsers}{4}}
{
\legend{
$K=\NumUsers$,
$K=\NumUsers${,} known $H$,
$K=\NumUsers${,} FBL achievability,
$K=\NumUsers${,} Converse,
}
}
{
\legend{
$K=\NumUsers${,} blind,
$K=\NumUsers${,} known $K$,
$K=\NumUsers${,} known $H$ and $K$,
$K=\NumUsers${,} FBL achievability,
$K=\NumUsers${,} Converse,
}
}
\end{axis}
\end{tikzpicture}


==> tikz/fer_blind/single_column.tex <==
\def\LineWidth{1pt}
\def\MarkerSize{2pt}
\def\FigureWidth{\textwidth}
\def\FigureHeight{8cm}


==> tikz/hard_decision/main.tex <==
% See http://pgfplots.sourceforge.net/gallery.html for more details
\begin{tikzpicture}[define rgb/.code={\definecolor{mycolor}{RGB}{#1}},
                    rgb color/.style={define rgb={#1},mycolor}]
\begin{axis}[
    % Setup the overall figure size
    width=\FigureWidth, height=\FigureHeight,
    % Ste up logariphmic scale for Y axis
    ymode=log,
    % Set up axes names
    xlabel={${E_b}/{N_0}$, dB},
    ylabel={$P_e$},
    % Set axes limits
    xmin=11,    xmax=25.1,
    ymin=6e-3, ymax=0.1,
    % Adjust legend position and cell alignment
    legend cell align={left},
    legend style={at={(0.99,0.99)}, anchor=north east},
    axis line style={latex-latex},
    grid=both,
    grid style={line width=.1pt, draw=gray!20},
    major grid style={line width=.2pt,draw=gray!50},
    tick align=inside,
    tickpos=left
]
\addplot[
    color=red,
    mark=diamond,
    mark size = \MarkerSize,
    line width=\LineWidth,
    ]
table[x=EBNO,y=FER]{tikz/hard_decision/data/gm_full.dat};


\addplot[
    color=blue,
    mark=+,
    mark size = \MarkerSize,
    line width=\LineWidth,
    ]
table[x=EBNO,y=FER]{tikz/hard_decision/data/gm_simple.dat};

% Specify legend names

\legend{
$K=4${,} multi-component GM,
$K=4${,} single-component GM,
}
\end{axis}
\end{tikzpicture}

